On two-dimensional tensor network group symmetries

We introduce two-dimensional tensor network representations of finite groups carrying a 4-cocycle index. We characterize the associated gapped (2+1)D phases that emerge when these anomalous symmetries act on tensor network ground states. We further develop related tensor network unitaries that generate symmetric states representing (3+1)D symmetry protected topological phases. Although aspects of these constructions have been previously addressed, our contribution unifies them within a single tensor network framework and emphasizes the explicit formulation of local tensor equations encoding global consistency conditions.

==> (inline-0) <==
\begin{tikzpicture}[scale=1, baseline=3cm]
    \filldraw[shift={(-4.416, 1.194)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[disk normal] at (-6.113, 2.329) {};
    \filldraw[shift={(-6.134, 4.022)}, xscale=1.03, yscale=0.666, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(-6.599, 2.532)}, xscale=0.724, yscale=0.695, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-6.617, 2.049)}, xscale=0.742, yscale=0.745, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(-2.7, 4.011)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[disk normal] at (-2.703, 2.324) {};
    \filldraw[shift={(-2.714, 4.031)}, xscale=0.551, yscale=0.667, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(-3.84, 2.891)}, xscale=0.719, yscale=0.697, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-3.865, 1.775)}, xscale=0.724, yscale=0.681, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(-6.105, 4.027)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[very thick, fill=SeaGreen] (-4.391, 3.457) -- (-4.955, 2.893) -- (-3.831, 2.893) -- cycle;
    \filldraw[shift={(-4.384, 5.711)}, xscale=0.062, yscale=0.663, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(-4.37, 5.172)}, xscale=0.495, yscale=0.528, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-5.555, 4.609)}, xscale=0.513, yscale=0.517, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \draw[RoyalBlue!80, very thick] (-4.491, 5.473) -- (-4.291, 4.791) -- (-4.291, 4.791);
    \draw[RoyalBlue!80, very thick] (-2.778, 2.626) -- (-2.578, 1.944) -- (-2.578, 1.944);
    \draw[RoyalBlue!80, very thick] (-6.208, 2.658) -- (-6.008, 1.975) -- (-6.008, 1.975);
    \node[disk large] at (-4.393, 5.158) {};
    \node[disk large] at (-2.703, 2.318) {};
    \node[disk large] at (-6.114, 2.314) {};
    \draw[thick] (-4.425, 1.199) -- (-4.417, 0.907);
    \draw[thick] (-6.683, 4.585) -- (-7.006, 4.729);
    \draw[thick] (-2.139, 4.591) -- (-1.818, 4.78);
    \draw[very thick, opacity=0.75] (-4.808, 5.486) -- (-4.379, 5.168) -- (-3.878, 5.458);
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline =2cm]
    \draw[RedOrange, very thick] (5.595, 3.816) .. controls (6.236, 3.684) and (6.863, 3.666) .. (7.476, 3.762);
    \draw[RedOrange, very thick] (5.533, 1.55) .. controls (5.939, 2.035) and (6.559, 1.992) .. (6.928, 1.923) .. controls (7.298, 1.854) and (7.418, 1.76) .. (7.585, 1.49);
    \draw[shift={(1.269, 3.726)}, xscale=0.875, yscale=0.657, very thick] (0, 0) -- (0.187, 0.681);
    \filldraw[shift={(1.258, 3.737)}, rotate=-10.403, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[shift={(0.979, 1.289)}, rotate=162.538, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \draw[shift={(2.777, 3.592)}, xscale=0.043, yscale=2.506, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-0.636, 3.651)}, xscale=0.043, yscale=2.506, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \filldraw[shift={(0.958, 1.79)}, rotate=167.841, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[shift={(-0.633, 3.091)}, xscale=0.539, yscale=0.562, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-0.627, 3.075)}, xscale=0.509, yscale=0.596, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(1.595, 3.589)}, xscale=0.539, yscale=0.445, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(1.608, 2.235)}, xscale=0.53, yscale=0.761, very thick,  fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(1.142, 4.219)}, rotate=-8.691, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \draw[thick] (2.789, 3.08) -- (3.124, 3.087);
    \draw[thick] (-0.631, 3.071) -- (-0.998, 3.057);
    \filldraw[shift={(-0.637, 2.409)}, xscale=0.563, yscale=0.398, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-0.63, 2.393)}, xscale=0.547, yscale=0.779, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(1.708, 3.079)}, xscale=0.484, yscale=0.586, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(1.664, 1.672)}, xscale=0.504, yscale=0.655, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \draw[thick] (2.786, 2.398) -- (3.121, 2.405);
    \draw[thick] (-0.634, 2.389) -- (-1.001, 2.375);
    \draw[shift={(8.262, 3.253)}, xscale=-0.352, yscale=1.483, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(4.789, 3.301)}, xscale=0.022, yscale=1.643, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \filldraw[shift={(4.805, 2.736)}, xscale=0.331, yscale=0.98, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(7.484, 3.805)}, xscale=0.335, yscale=0.946, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \draw[shift={(5.515, 1.535)}, scale=1.023, very thick] (0, 0) -- (-0.714, 1.161);
    \draw[shift={(7.566, 1.471)}, xscale=1.059, yscale=1.028, very thick] (0, 0) -- (0.636, 1.22);
    \node[anchor=center, font=\footnotesize] at (6.602, 3.429) {$\omega(g,h,r,r^{-1}t)$};
    \node[anchor=center, font=\footnotesize] at (6.595, 2.275) {$\bar{\omega}(g,h,r,r^{-1}t)$};
    \node[anchor=center] at (-0.94, 3.394) {$L_g$};
    \node[anchor=center] at (3.055, 3.33) {$L_g$};
    \node[anchor=center] at (-0.904, 2.754) {$L_h$};
    \node[anchor=center] at (3.019, 2.621) {$L_h$};
    \node[anchor=center, font=\small] at (-1.147, 2.314) {$r$};
    \node[anchor=center, font=\small] at (-1.219, 3.059) {$hr$};
    \node[anchor=center, font=\small] at (-0.65, 3.796) {$ghr$};
    \node[anchor=center, font=\small] at (-0.615, 1.812) {$r$};
    \node[anchor=center] at (1.103, 3.868) {$g$};
    \node[anchor=center] at (1.009, 2.158) {$g$};
    \node[anchor=center] at (1.186, 3.373) {$h$};
    \node[anchor=center] at (1.058, 1.609) {$h$};
    \node[anchor=center, font=\small] at (2.779, 3.784) {$ght$};
    \node[anchor=center, font=\small] at (3.355, 3.048) {$ht$};
    \node[anchor=center, font=\small] at (3.257, 2.371) {$t$};
    \node[anchor=center, font=\small] at (2.809, 1.757) {$t$};
    \node[anchor=center, font=\large] at (3.802, 2.769) {$=$};
    \draw[very thick] (1.137, 4.22) -- (1.229, 4.459);
    \draw[very thick] (0.967, 1.787) -- (0.744, 1.325);
    \draw[very thick] (0.983, 1.285) -- (0.864, 1.062);
    \node[disk normal] at (-0.628, 2.759) {};
    \node[disk normal] at (-0.626, 3.4) {};
    \node[disk normal] at (2.789, 3.35) {};
    \node[disk normal] at (2.784, 2.689) {};
    \draw[shift={(6.728, 4.432)}, xscale=0.875, yscale=0.657, very thick] (0, 0) -- (0.187, 0.681);
    \filldraw[shift={(6.717, 4.443)}, rotate=-10.403, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[shift={(6.6, 4.924)}, rotate=-8.691, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center] at (6.561, 4.573) {$g$};
    \node[anchor=center] at (6.644, 4.079) {$h$};
    \draw[very thick] (6.596, 4.926) -- (6.688, 5.164);
    \filldraw[shift={(6.517, 0.579)}, rotate=162.538, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[shift={(6.496, 1.08)}, rotate=167.841, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center] at (6.548, 1.448) {$g$};
    \node[anchor=center] at (6.596, 0.9) {$h$};
    \draw[very thick] (6.505, 1.077) -- (6.283, 0.615);
    \draw[very thick] (6.521, 0.575) -- (6.403, 0.352);
    \draw[very thick] (4.454, 2.96) -- (4.78, 2.716) -- (4.504, 2.439);
    \node[anchor=center] at (4.46, 3.218) {$L_{gh}$};
    \node[disk normal] at (4.791, 3.073) {};
    \node[disk normal] at (4.575, 2.848) {};
    \node[anchor=center] at (4.311, 2.738) {$L_h$};
    \draw[very thick] (8.581, 2.952) -- (8.236, 2.733) -- (8.518, 2.441);
    \node[disk small, black!50] at (8.232, 2.725) {};
    \node[anchor=center] at (8.577, 3.198) {$L_{gh}$};
    \node[disk normal] at (8.244, 3.04) {};
    \node[anchor=center] at (8.764, 2.674) {$L_{\bar{h}}$};
    \node[disk normal] at (8.414, 2.846) {};
    \draw[very thick] (5.96, 4.46) -- (5.585, 3.844) -- (6.069, 3.99) -- (6.069, 3.987);
    \draw[shift={(7.061, 4.299)}, xscale=1.056, yscale=1.02, very thick] (0, 0) -- (0.389, -0.492) -- (0.091, -0.498);
    \draw[very thick] (6.075, 1.764) -- (5.555, 1.523) -- (6.154, 1.289) -- (6.154, 1.289);
    \draw[shift={(7.164, 1.514)}, xscale=1.058, yscale=1.003, very thick] (0, 0) -- (0.383, -0.052) -- (0.044, -0.556);
    \node[disk normal] at (5.773, 4.155) {};
    \node[disk normal] at (7.237, 4.108) {};
    \node[anchor=center] at (5.478, 4.315) {$L_h$};
    \node[anchor=center] at (7.509, 4.258) {$L_{{h}}$};
    \node[disk normal] at (5.748, 1.61) {};
    \node[anchor=center] at (5.97, 1.547) {$L_{\bar{h}}$};
    \node[anchor=center] at (7.177, 1.27) {$L_{\bar{h}}$};
    \node[disk normal] at (7.286, 1.486) {};
    \node[disk small] at (6.486, 3.698) {};
    \node[disk small] at (6.551, 1.962) {};
    \node[disk small, black!50] at (-0.63, 3.083) {};
    \node[disk small, black!50] at (-0.628, 2.402) {};
    \node[anchor=center, font=\small, text=black!50] at (4.996, 2.706) {$\delta_r$};
    \node[disk small, black!50] at (2.789, 3.083) {};
    \node[disk small, black!50] at (2.791, 2.408) {};
    \node[disk small, black!50] at (4.793, 2.73) {};
    \node[disk small, black!50] at (5.53, 1.519) {};
    \node[disk small, black!50] at (7.577, 1.473) {};
    \node[anchor=center, font=\small, text=black!50] at (7.959, 2.708) {$\delta_t$};
    \node[disk small, black!50] at (7.483, 3.781) {};
    \node[disk small, black!50] at (5.568, 3.821) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=-1cm]
    \draw[very thick] (-3.21, -1.227) -- (-2.892, -1.668) -- (-3.228, -1.905);
    \draw[very thick] (-4.505, -1.67) -- (-4.327, -0.997);
    \draw[very thick] (-4.489, -1.68) -- (-4.302, -1.587);
    \draw[very thick] (-3.644, -0.561) -- (-3.181, -0.456) -- (-3.597, -1.212) -- (-3.616, -1.212);
    \filldraw[shift={(-3.603, -1.21)}, rotate=-16.981, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center, font=\footnotesize] at (-5.639, -0.865) {$\bar{\omega}(g,h,r,r^{-1}s)$};
    \node[anchor=center, font=\footnotesize] at (-3.66, -2.449) {${\omega}(g,h,r,r^{-1}t)$};
    \node[anchor=center, font=\footnotesize] at (-1.81, -0.848) {$\bar{\omega}(g,h,s,s^{-1}t)$};
    \filldraw[shift={(-3.645, -0.554)}, rotate=-12.209, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \draw[RedOrange] (-3.715, -1.234) circle[radius=0.941];
    \draw[shift={(-3.184, -0.443)}, xscale=4.841, yscale=0.902, thick] (0, 0) -- (0.029, 0.232);
    \draw[thick] (-2.874, -1.657) -- (-2.572, -1.867);
    \draw[thick] (-4.532, -1.71) -- (-4.774, -1.928);
    \node[disk small] at (-2.842, -0.897) {};
    \node[disk small] at (-4.619, -0.932) {};
    \node[disk small] at (-3.759, -2.177) {};
    \node[anchor=center] at (-3.721, -0.92) {$g$};
    \filldraw[very thick, fill=SeaGreen] (1.527, -0.581) -- (0.964, -1.144) -- (2.088, -1.144) -- cycle;
    \draw[thick] (0.971, -1.149) -- (0.642, -1.306);
    \draw[thick] (2.091, -1.152) -- (2.45, -1.382);
    \draw[thick] (1.533, -0.585) -- (1.541, -0.137);
    \node[anchor=center] at (1.516, -0.941) {$gh$};
    \node[anchor=center] at (0.13, -0.973) {$=$};
    \node[anchor=center, font=\small] at (-4.972, -2.061) {$r$};
    \node[anchor=center, font=\small] at (-3.112, -0.034) {$s$};
    \node[anchor=center, font=\small] at (-2.411, -1.962) {$t$};
    \node[disk normal, black!50] at (-3.179, -0.444) {};
    \node[disk normal, black!50] at (-4.526, -1.705) {};
    \node[disk normal, black!50] at (-2.875, -1.684) {};
    \node[anchor=center] at (-3.693, -1.531) {$h$};
    \node[disk normal] at (-3.435, -0.523) {};
    \node[disk normal] at (-3.083, -1.399) {};
    \node[disk normal] at (-4.412, -1.317) {};
    \node[anchor=center] at (-3.615, -0.275) {$L_h$};
    \node[anchor=center] at (-3.037, -1.122) {$L_h$};
    \node[anchor=center] at (-4.713, -1.321) {$L_h$};
    \node[anchor=center, font=\small] at (0.531, -1.434) {$r$};
    \node[anchor=center, font=\small] at (1.52, 0.013) {$s$};
    \node[anchor=center, font=\small] at (2.621, -1.527) {$t$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=2cm]
    \draw[very thick] (7.866, 3.94) .. controls (7.681, 3.76) and (7.663, 3.674) .. (7.662, 3.62) .. controls (7.661, 3.566) and (7.676, 3.544) .. (7.73, 3.519) .. controls (7.784, 3.494) and (7.877, 3.466) .. (8.106, 3.668);
    \draw[very thick] (4.875, -0.805) .. controls (4.857, -0.517) and (4.927, -0.494) .. (4.98, -0.474) .. controls (5.034, -0.454) and (5.072, -0.437) .. (5.152, -0.445) .. controls (5.232, -0.452) and (5.355, -0.484) .. (5.275, -0.821);
    \draw[very thick] (2.176, 3.785) .. controls (2.481, 3.703) and (2.53, 3.577) .. (2.553, 3.499) .. controls (2.575, 3.421) and (2.571, 3.392) .. (2.475, 3.374) .. controls (2.379, 3.357) and (2.19, 3.351) .. (2.015, 3.489);
    \draw[very thick] (2.43, 0.443) -- (2.548, 0.7) -- (2.032, 0.767);
    \draw[very thick] (2.944, 0.125) -- (3.389, 0.344) -- (3.371, 0.123);
    \draw[very thick] (2.256, 1.375) -- (2.564, 1.469) -- (2.061, 1.678);
    \draw[very thick] (7.964, 1.433) -- (7.662, 1.521) -- (8.135, 1.768);
    \draw[very thick] (6.77, 0.093) -- (6.827, 0.39) -- (7.108, 0.045);
    \draw[very thick] (6.311, 4.811) -- (5.945, 4.442) -- (5.935, 4.736);
    \draw[very thick] (5.394, 5.229) -- (5.149, 4.815) -- (5.036, 5.081);
    \draw[very thick] (4.303, 4.903) -- (4.342, 4.439) -- (4.06, 4.558);
    \draw[RoyalBlue!80, very thick] (5.04, 4.276) -- (5.24, 3.593) -- (5.24, 3.593);
    \draw[very thick] (-0.421, 0.436) -- (-0.182, 0.135);
    \draw[very thick] (-0.437, 0.427) -- (-0.478, 0.171);
    \draw[very thick] (0.53, 0.98) -- (0.226, 0.776) -- (0.448, 0.671);
    \draw[very thick] (0.579, 1.782) -- (0.208, 1.38) -- (0.498, 1.366);
    \draw[very thick] (-3.863, 0.532) -- (-3.721, 0.295);
    \draw[very thick] (-3.875, 0.545) -- (-4.113, 0.182);
    \draw[very thick] (-4.791, 0.646) -- (-4.357, 0.717) -- (-4.493, 0.432);
    \draw[very thick] (-4.836, 1.64) -- (-4.416, 1.271) -- (-4.78, 1.225);
    \draw[very thick] (-1.277, 4.652) -- (-1.514, 4.231) -- (-1.192, 4.255);
    \draw[very thick] (-2.354, 4.945) -- (-2.153, 4.673) -- (-2.062, 5.181);
    \draw[very thick] (-3.355, 4.399) -- (-2.978, 4.286) -- (-3.115, 4.783);
    \draw[very thick] (-2.144, 3.912) -- (-1.524, 4.253);
    \draw[very thick] (-2.998, 4.3) -- (-2.157, 3.903) -- (-2.143, 4.693);
    \draw[very thick] (-0.44, 1.037) -- (-0.472, 0.43);
    \draw[very thick] (-0.431, 1.056) -- (0.175, 0.756);
    \draw[very thick] (0.185, 1.367) -- (-0.419, 1.077);
    \draw[shift={(-3.927, 1.054)}, xscale=1.533, yscale=0.876, very thick] (0, 0) -- (-0.289, -0.382);
    \draw[very thick] (-3.883, 1.026) -- (-3.873, 0.551);
    \draw[very thick] (-3.884, 1.044) -- (-4.421, 1.29);
    \draw[BrickRed!90, very thick] (-3.87, 2.585) .. controls (-3.529, 2.125) and (-3.315, 2.258) .. (-3.128, 2.374) .. controls (-2.942, 2.49) and (-2.781, 2.589) .. (-2.679, 2.848) .. controls (-2.576, 3.108) and (-2.531, 3.529) .. (-2.733, 3.709);
    \draw[very thick] (-3.832, 3.017) .. controls (-4.011, 2.779) and (-3.937, 2.69) .. (-3.85, 2.607) .. controls (-3.763, 2.524) and (-3.663, 2.448) .. (-3.572, 2.462) .. controls (-3.481, 2.475) and (-3.399, 2.576) .. (-3.423, 2.824);
    \draw[RedOrange, very thick] (-3.081, 0.465) .. controls (-2.888, 0.936) and (-2.513, 0.979) .. (-2.117, 0.972) .. controls (-1.722, 0.965) and (-1.304, 0.909) .. (-1.11, 0.634);
    \draw[shift={(-1.357, 3.603)}, xscale=1.344, yscale=0.979, RedOrange, thick] (0, 0) .. controls (-0.197, -0.575) and (0.166, -0.993) .. (0.769, -0.991);
    \draw[shift={(-0.456, 1.067)}, xscale=1.72, yscale=1.091, very thick] (0, 0) -- (0.086, 1.492);
    \draw[shift={(-3.892, 2.592)}, xscale=-0.144, yscale=1.046, very thick] (0, 0) -- (-0.058, -1.454);
    \filldraw[shift={(-2.19, -0.054)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[shift={(-3.891, 1.063)}, xscale=0.52, yscale=0.512, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(-1.614, 1.643)}, xscale=0.501, yscale=0.491, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-3.828, 3.031)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[very thick, fill=SeaGreen] (-2.166, 2.209) -- (-2.729, 1.645) -- (-1.605, 1.645) -- cycle;
    \filldraw[shift={(-2.159, 3.865)}, xscale=0.119, yscale=0.486, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \draw[RoyalBlue!80, very thick] (-2.296, 4.335) -- (-2.096, 3.653) -- (-2.096, 3.653);
    \draw[RoyalBlue!80, very thick] (-0.6, 1.535) -- (-0.4, 0.852) -- (-0.4, 0.852);
    \draw[RoyalBlue!80, very thick] (-4.015, 1.501) -- (-3.815, 0.819) -- (-3.815, 0.819);
    \filldraw[shift={(-0.391, 3.021)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \draw[shift={(-2.778, 3.69)}, xscale=0.657, yscale=0.503, very thick] (0, 0) -- (0.928, 0.445);
    \draw[shift={(-3.072, 0.482)}, xscale=0.907, yscale=1.032, very thick] (0, 0) -- (-0.893, 0.567);
    \draw[shift={(-1.108, 0.608)}, xscale=0.685, yscale=0.93, very thick] (0, 0) -- (0.946, 0.494) -- (0.946, 0.494);
    \draw[shift={(-1.366, 3.568)}, xscale=0.775, yscale=0.932, very thick] (0, 0) -- (-1.042, 0.368);
    \node[disk normal] at (-2.741, 2.703) {};
    \node[disk normal] at (-2.179, 0.967) {};
    \node[disk normal] at (-1.069, 2.789) {};
    \node[anchor=center] at (-2.176, 1.845) {$gh$};
    \node[anchor=center] at (-2.525, 2.585) {$\omega$};
    \node[anchor=center] at (-1.316, 2.711) {$\omega$};
    \node[anchor=center] at (-2.227, 1.144) {$\bar{\omega}$};
    \node[disk normal, black!50] at (-2.163, 3.907) {};
    \node[disk normal, black!50] at (-3.879, 1.059) {};
    \node[disk normal, black!50] at (-0.455, 1.071) {};
    \draw[very thick] (-0.958, 3.566) .. controls (-1.25, 3.719) and (-1.339, 3.642) .. (-1.38, 3.573) .. controls (-1.421, 3.504) and (-1.413, 3.441) .. (-1.345, 3.386) .. controls (-1.276, 3.33) and (-1.146, 3.282) .. (-0.594, 3.375);
    \draw[very thick] (-3.27, 3.615) .. controls (-3.091, 3.759) and (-2.983, 3.762) .. (-2.899, 3.749) .. controls (-2.816, 3.735) and (-2.757, 3.706) .. (-2.722, 3.646) .. controls (-2.687, 3.586) and (-2.677, 3.495) .. (-2.86, 3.403);
    \draw[very thick] (-2.412, 0.311) .. controls (-2.801, 0.104) and (-2.944, 0.151) .. (-3.021, 0.206) .. controls (-3.099, 0.261) and (-3.11, 0.325) .. (-3.088, 0.433) .. controls (-3.067, 0.54) and (-3.012, 0.691) .. (-2.753, 0.506);
    \draw[very thick] (-1.635, 0.527) .. controls (-1.449, 0.719) and (-1.326, 0.71) .. (-1.248, 0.687) .. controls (-1.171, 0.665) and (-1.138, 0.63) .. (-1.103, 0.583) .. controls (-1.069, 0.537) and (-1.032, 0.478) .. (-1.279, 0.347);
    \draw[very thick] (-0.39, 3.005) .. controls (-0.545, 2.841) and (-0.465, 2.754) .. (-0.342, 2.696) .. controls (-0.22, 2.638) and (-0.055, 2.608) .. (-0.021, 2.85);
    \node[disk normal, black!50] at (-1.378, 3.584) {};
    \node[disk normal, black!50] at (-0.311, 2.675) {};
    \node[disk normal, black!50] at (-2.776, 3.695) {};
    \node[disk normal, black!50] at (-3.884, 2.623) {};
    \node[disk normal, black!50] at (-3.07, 0.474) {};
    \node[disk normal, black!50] at (-1.107, 0.621) {};
    \node[disk normal] at (-2.943, 0.156) {};
    \node[disk normal] at (-1.151, 0.409) {};
    \node[disk normal] at (-0.045, 2.714) {};
    \node[disk normal] at (-1.083, 3.32) {};
    \node[disk normal] at (-3.428, 2.645) {};
    \node[disk normal] at (-2.777, 3.428) {};
    \node[anchor=center, font=\small] at (-3.022, 0) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (-0.912, 0.214) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (0.204, 2.551) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (-0.89, 3.099) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (-3.172, 2.692) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (-2.835, 3.149) {$L_{\bar{h}}$};
    \node[disk normal] at (-3.973, 1.361) {};
    \node[disk normal] at (-2.251, 4.192) {};
    \node[disk normal] at (-0.556, 1.391) {};
    \node[disk normal, black!50] at (-4.411, 1.284) {};
    \node[disk normal, black!50] at (-4.343, 0.724) {};
    \node[disk normal, black!50] at (-3.871, 0.56) {};
    \node[disk normal, black!50] at (-0.463, 0.445) {};
    \node[disk normal, black!50] at (0.18, 0.763) {};
    \node[disk normal, black!50] at (0.177, 1.363) {};
    \node[disk normal, black!50] at (-1.536, 4.243) {};
    \node[disk normal, black!50] at (-2.151, 4.682) {};
    \node[disk normal, black!50] at (-2.985, 4.298) {};
    \node[disk normal] at (-4.692, 1.518) {};
    \node[disk normal] at (-4.661, 0.672) {};
    \node[disk normal] at (-4.02, 0.349) {};
    \node[disk normal] at (-3.051, 4.56) {};
    \node[disk normal] at (-2.091, 4.955) {};
    \node[disk normal] at (-1.372, 4.519) {};
    \node[disk normal] at (0.442, 1.614) {};
    \node[disk normal] at (0.393, 0.889) {};
    \node[disk normal] at (-0.3, 0.287) {};
    \node[anchor=center, font=\small] at (-4.776, 0.883) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (0.303, 1.114) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (-1.826, 4.908) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (0.16, 1.75) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (-0.021, 0.393) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (-4.224, 0.499) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (-4.482, 1.717) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (-2.813, 4.765) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (-1.664, 4.556) {$L_{{h}}$};
    \draw[very thick] (-4.005, 3.36) -- (-4.993, 3.627);
    \draw[very thick] (-4.385, 3.569) -- (-4.935, 3.745);
    \draw[very thick] (0.162, 3.597) -- (0.814, 3.825);
    \draw[very thick] (0.532, 3.436) -- (0.934, 3.621);
    \draw[very thick] (-1.836, -0.23) -- (-1.836, -0.441);
    \draw[very thick] (-2.186, -0.054) -- (-2.184, -0.419);
    \node[anchor=center, font=\small] at (-2.54, 4.299) {$L_{{gh}}$};
    \node[anchor=center, font=\small] at (-0.893, 1.617) {$L_{{gh}}$};
    \node[anchor=center, font=\small] at (-3.575, 1.484) {$L_{{gh}}$};
    \node[anchor=center] at (-3.805, 3.422) {$h$};
    \filldraw[shift={(-3.433, 2.832)}, rotate=-178.856, very thick, fill=SeaGreen, opacity=0.75] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center] at (-3.436, 3.14) {$g$};
    \node[anchor=center] at (-0.399, 3.418) {$h$};
    \filldraw[shift={(-0.034, 2.853)}, rotate=-178.856, very thick, fill=SeaGreen, opacity=0.75] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center] at (-0.035, 3.205) {$g$};
    \node[anchor=center] at (-2.149, 0.336) {$h$};
    \filldraw[shift={(-1.832, -0.227)}, rotate=-178.856, very thick, fill=SeaGreen, opacity=0.75] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center] at (-1.855, 0.105) {$g$};
    \filldraw[shift={(5.102, -0.013)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[disk normal] at (3.405, 1.122) {};
    \filldraw[shift={(3.388, 2.815)}, xscale=0.953, yscale=0.737, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(2.554, 1.485)}, xscale=0.887, yscale=0.837, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(2.576, 0.738)}, xscale=0.886, yscale=0.837, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(6.818, 2.804)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[disk normal] at (6.813, 1.182) {};
    \filldraw[shift={(6.804, 2.824)}, xscale=2.043, yscale=0.71, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(5.678, 1.684)}, xscale=0.875, yscale=0.736, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(5.653, 0.568)}, xscale=0.902, yscale=0.88, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(3.413, 2.82)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[very thick, fill=SeaGreen] (5.127, 2.25) -- (4.563, 1.686) -- (5.687, 1.686) -- cycle;
    \filldraw[shift={(5.134, 4.839)}, xscale=-0.088, yscale=0.762, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(4.357, 4.41)}, xscale=0.85, yscale=0.922, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(3.963, 3.402)}, xscale=0.871, yscale=0.898, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \draw[RoyalBlue!80, very thick] (6.701, 1.515) -- (6.9, 0.833) -- (6.9, 0.833);
    \draw[RoyalBlue!80, very thick] (3.31, 1.451) -- (3.51, 0.768) -- (3.51, 0.768);
    \node[disk large] at (5.126, 3.951) {};
    \node[disk large] at (6.813, 1.175) {};
    \node[disk large] at (3.404, 1.107) {};
    \draw[shift={(2.835, 3.378)}, xscale=0.881, yscale=0.444, very thick] (0, 0) -- (-0.323, 0.143);
    \draw[very thick] (7.365, 3.375) -- (7.686, 3.564);
    \draw[shift={(5.11, -0.017)}, xscale=0.049, yscale=1.277, very thick, opacity=0.75] (0, 0) -- (0.037, -0.353);
    \draw[shift={(5.103, 4.82)}, yscale=0.974, RedOrange, very thick, opacity=0.75] (0, 0) -- (-2.538, -1.414) -- (-2.544, -4.231);
    \draw[RedOrange, very thick, opacity=0.75] (2.566, 0.72) -- (5.106, -0.43) -- (7.637, 0.845) -- (7.671, 3.582) -- (5.106, 4.827);
    \node[disk normal, black!50] at (2.576, 3.438) {};
    \node[disk normal, black!50] at (2.568, 1.472) {};
    \node[disk normal, black!50] at (2.57, 0.718) {};
    \node[disk normal, black!50] at (3.382, 0.35) {};
    \node[disk normal, black!50] at (5.108, -0.429) {};
    \node[disk normal, black!50] at (6.83, 0.429) {};
    \node[disk normal, black!50] at (7.637, 0.854) {};
    \node[disk normal, black!50] at (7.646, 1.531) {};
    \node[disk normal, black!50] at (7.659, 3.548) {};
    \node[disk normal, black!50] at (5.93, 4.41) {};
    \node[disk normal, black!50] at (5.134, 4.799) {};
    \node[disk normal, black!50] at (4.367, 4.405) {};
    \node[disk normal] at (3.639, 4.025) {};
    \node[disk normal] at (2.563, 2.433) {};
    \node[disk normal] at (4.064, 0.041) {};
    \node[disk normal] at (6.137, 0.089) {};
    \node[disk normal] at (7.658, 2.507) {};
    \node[disk normal] at (6.603, 4.101) {};
    \node[anchor=center] at (6.772, 4.301) {$\omega$};
    \node[anchor=center] at (7.967, 2.501) {$\bar{\omega}$};
    \node[anchor=center] at (3.972, -0.242) {$\bar{\omega}$};
    \node[anchor=center] at (6.212, -0.218) {$\omega$};
    \node[anchor=center] at (2.297, 2.43) {$\bar{\omega}$};
    \node[anchor=center] at (3.439, 4.249) {$\omega$};
    \draw[very thick] (7.918, 0.636) -- (7.666, 0.839) -- (8.142, 0.931);
    \node[disk normal] at (4.315, 4.738) {};
    \node[disk normal] at (5.289, 5.024) {};
    \node[disk normal] at (6.167, 4.65) {};
    \node[disk normal] at (7.98, 3.579) {};
    \node[disk normal] at (7.968, 1.708) {};
    \node[disk normal] at (7.957, 0.916) {};
    \node[disk normal] at (6.974, 0.214) {};
    \node[disk normal] at (5.291, -0.634) {};
    \node[disk normal] at (3.128, 0.234) {};
    \node[disk normal] at (2.251, 0.746) {};
    \node[disk normal] at (2.247, 1.609) {};
    \node[disk normal] at (2.203, 3.398) {};
    \node[anchor=center, font=\small] at (5.587, -0.647) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (2.052, 3.18) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (8.188, 3.39) {$L_{{h}}$};
    \node[anchor=center] at (5.115, 1.875) {$gh$};
    \node[anchor=center] at (5.091, 0.361) {$gh$};
    \node[anchor=center] at (3.4, 3.192) {$gh$};
    \node[anchor=center] at (6.809, 3.179) {$gh$};
    \node[anchor=center, font=\LARGE] at (1.284, 2.229) {$=$};
    \node[anchor=center, font=\small] at (4.589, 4.84) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (6.071, 4.968) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (2.266, 1.902) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (3.08, -0.042) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (7.293, 0.275) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (8.007, 1.993) {$L_{{h}}$};
    \node[anchor=center, font=\small] at (5.566, 4.928) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (2.14, 0.511) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (8.199, 0.687) {$L_{\bar{h}}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, very thick] (4.262, -1.865) .. controls (4.415, -2.489) and (4.22, -2.745) .. (3.49, -2.806);
    \draw[RedOrange, very thick] (2.551, -1.787) .. controls (3.109, -1.294) and (3.741, -1.348) .. (4.242, -1.853);
    \draw[shift={(3.467, -2.492)}, xscale=1.844, yscale=1.746, very thick, opacity=0.75] (0, 0) -- (0.002, -0.379);
    \draw[shift={(-1.034, -1.821)}, xscale=1.344, yscale=0.979, RedOrange, very thick] (0, 0) .. controls (-0.197, -0.575) and (0.166, -0.993) .. (0.769, -0.991);
    \draw[shift={(-0.022, -3.282)}, xscale=0.438, yscale=0.371, very thick] (0, 0) -- (0.086, 1.492);
    \filldraw[shift={(-0.068, -2.403)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \draw[shift={(-1.042, -1.856)}, xscale=0.55, yscale=0.677, very thick] (0, 0) -- (-1.042, 0.368);
    \node[disk normal] at (-0.745, -2.635) {};
    \node[anchor=center] at (-0.992, -2.713) {$\omega$};
    \draw[very thick] (-0.635, -1.858) .. controls (-0.927, -1.705) and (-1.015, -1.782) .. (-1.056, -1.851) .. controls (-1.097, -1.92) and (-1.09, -1.983) .. (-1.021, -2.038) .. controls (-0.952, -2.094) and (-0.822, -2.142) .. (-0.27, -2.049);
    \draw[very thick] (-0.067, -2.419) .. controls (-0.221, -2.583) and (-0.141, -2.67) .. (-0.019, -2.728) .. controls (0.104, -2.786) and (0.268, -2.815) .. (0.303, -2.574);
    \node[disk normal, black!50] at (-1.055, -1.84) {};
    \node[disk normal, black!50] at (0.013, -2.749) {};
    \node[disk normal] at (0.278, -2.71) {};
    \node[disk normal] at (-0.76, -2.104) {};
    \node[anchor=center, font=\small] at (0.527, -2.873) {$L_{\bar{h}}$};
    \node[anchor=center, font=\small] at (-0.566, -2.325) {$L_{\bar{h}}$};
    \draw[very thick] (0.486, -1.827) -- (1.138, -1.599);
    \draw[very thick] (0.856, -1.988) -- (1.258, -1.803);
    \node[anchor=center] at (-0.076, -2.006) {$h$};
    \filldraw[shift={(0.289, -2.571)}, rotate=-178.856, very thick, fill=SeaGreen, opacity=0.75] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center] at (0.289, -2.219) {$g$};
    \node[anchor=center, font=\large, opacity=0.75] at (1.607, -2.245) {$=$};
    \filldraw[shift={(3.459, -2.544)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[anchor=center] at (3.453, -2.201) {$gh$};
    \draw[very thick, opacity=0.75] (2.884, -1.999) -- (2.256, -1.631);
    \draw[shift={(4.011, -1.963)}, xscale=1.087, yscale=1.054, very thick, opacity=0.75] (0, 0) -- (0.211, 0.109);
    \draw[very thick, opacity=0.75] (4.494, -1.441) .. controls (4.233, -1.591) and (4.233, -1.669) .. (4.232, -1.726) .. controls (4.232, -1.783) and (4.231, -1.82) .. (4.268, -1.876) .. controls (4.305, -1.933) and (4.379, -2.008) .. (4.756, -1.772);
    \node[disk normal, black!50] at (4.23, -1.866) {};
    \node[disk normal, black!50] at (3.495, -2.812) {};
    \node[disk normal, black!50] at (2.535, -1.792) {};
    \node[disk normal] at (3.366, -1.452) {};
    \node[disk normal] at (4.608, -1.862) {};
    \node[disk normal] at (4.253, -2.47) {};
    \node[anchor=center] at (4.463, -2.542) {$\bar{\omega}$};
    \node[anchor=center] at (3.336, -1.248) {$\omega$};
    \node[anchor=center, font=\small] at (4.863, -2.051) {$L_{{h}}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \filldraw[shift={(-0.106, 3.437)}, xscale=0.099, yscale=0.133, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(1.22, 3.592)}, xscale=0.079, yscale=0.105, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[very thick, dashed, fill=SeaGreen] (0.668, 4.158) -- (0.104, 3.594) -- (1.228, 3.594) -- cycle;
    \node[anchor=center] at (0.658, 3.834) {${g}$};
    \draw[shift={(0.663, 4.374)}, xscale=0.052, yscale=0.62, very thick, opacity=0.75] (0, 0) -- (0.037, -0.353);
    \node[anchor=center] at (-0.272, 3.38) {$r$};
    \node[anchor=center] at (0.64, 4.52) {$s$};
    \node[anchor=center] at (1.519, 3.447) {$t$};
    \node[anchor=center] at (3.4, 3.8) {$= \bar{\omega}(g,r,r^{-1}s,s^{-1}t)$};
    \node[disk normal] at (-4.599, 3.872) {};
    \filldraw[shift={(-4.61, 4.475)}, xscale=0.338, yscale=0.341, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(-5.116, 4.145)}, xscale=0.441, yscale=0.438, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-5.147, 3.651)}, xscale=0.452, yscale=0.389, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \draw[shift={(-4.793, 4.359)}, xscale=1.888, yscale=1.419, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \node[disk large, black!50] at (-4.599, 3.865) {};
    \node[disk normal] at (-2.479, 3.844) {};
    \filldraw[shift={(-2.49, 4.721)}, xscale=-0.308, yscale=0.476, very thick, fill=SeaGreen] (0, 0) -- (0.013, -3.378);
    \filldraw[shift={(-3.284, 4.268)}, xscale=0.688, yscale=0.665, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-3.259, 3.503)}, xscale=0.667, yscale=0.609, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \draw[shift={(-2.772, 4.373)}, xscale=2.382, yscale=1.368, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \node[disk large, black!50] at (-2.479, 3.837) {};
    \node[anchor=center, font=\small] at (-4.167, 3.398) {$L_{\bar{g}}$};
    \node[disk normal] at (-4.469, 3.532) {};
    \node[disk normal] at (-2.492, 4.385) {};
    \node[disk normal] at (-2.077, 4.037) {};
    \node[disk normal] at (-2.032, 3.637) {};
    \node[disk normal] at (-2.491, 3.345) {};
    \node[disk normal] at (-2.998, 3.615) {};
    \node[disk normal] at (-3.012, 4.129) {};
    \node[anchor=center, font=\small] at (-2.917, 3.385) {$L_{\bar{g}}$};
    \node[anchor=center, font=\small] at (-1.782, 3.794) {$L_{\bar{g}}$};
    \node[anchor=center, font=\small] at (-2.212, 3.195) {$L_{{g}}$};
    \node[anchor=center, font=\small] at (-3.147, 3.927) {$L_{{g}}$};
    \node[disk normal] at (-2.691, 4.207) {};
    \node[anchor=center, font=\small] at (-2.971, 4.412) {$L_{\bar{g}}$};
    \node[anchor=center, font=\small] at (-2.247, 4.576) {$L_{\bar{g}}$};
    \node[anchor=center, font=\small] at (-2.183, 4.236) {$L_{{g}}$};
    \node[anchor=center] at (-3.722, 3.929) {$=$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \draw[very thick] (3.897, 0.77) -- (4.678, 0.462);
    \draw[very thick] (2.779, 0.788) -- (1.877, 0.371);
    \filldraw[shift={(-5.258, 0.449)}, xscale=0.217, yscale=0.296, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(-3.668, 0.787)}, xscale=0.206, yscale=0.275, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[very thick, dashed, fill=SeaGreen] (-4.219, 1.353) -- (-4.783, 0.789) -- (-3.658, 0.789) -- cycle;
    \node[anchor=center] at (-4.229, 1.029) {${g}$};
    \node[anchor=center] at (-5.417, 0.317) {$r$};
    \node[anchor=center] at (-4.193, 2.126) {$s$};
    \node[anchor=center] at (-3.084, 0.413) {$t$};
    \node[anchor=center] at (-0.663, 0.918) {$= \bar{\omega}(g,g^{-1}r,  r^{-1}s,s^{-1}t) = $};
    \draw[very thick] (-4.2, 1.343) -- (-4.201, 2.008);
    \node[anchor=center, font=\small] at (-3.912, 1.664) {$L_{{g}}$};
    \node[anchor=center, font=\small] at (-3.635, 0.432) {$L_{{g}}$};
    \node[anchor=center, font=\small] at (-5.233, 0.827) {$L_{{g}}$};
    \node[disk normal] at (-3.449, 0.638) {};
    \node[disk normal] at (-4.188, 1.655) {};
    \node[disk normal] at (-5.039, 0.601) {};
    \draw[RedOrange, very thick] (4.245, 0.626) .. controls (4.314, 1.074) and (4.044, 1.516) .. (3.349, 1.476);
    \draw[RedOrange, very thick] (2.309, 0.589) .. controls (2.298, 0.965) and (2.56, 1.379) .. (3.322, 1.466);
    \node[disk normal] at (2.592, 1.192) {};
    \node[anchor=center, font=\small] at (4.398, 1.257) {$w_g$};
    \filldraw[very thick, fill=SeaGreen] (3.326, 1.347) -- (2.763, 0.783) -- (3.887, 0.783) -- cycle;
    \node[anchor=center] at (3.317, 1.023) {$\bar{g}$};
    \draw[shift={(3.322, 1.989)}, xscale=0.049, yscale=1.826, very thick, opacity=0.75] (0, 0) -- (0.037, -0.353);
    \draw[RedOrange, very thick] (2.33, 0.589) .. controls (3.143, 0.376) and (3.603, 0.42) .. (4.245, 0.626);
    \node[disk normal, black!50] at (2.338, 0.587) {};
    \node[disk normal, black!50] at (4.236, 0.625) {};
    \node[disk normal, black!50] at (3.323, 1.452) {};
    \node[disk normal] at (3.267, 0.447) {};
    \node[disk normal] at (4.101, 1.214) {};
    \node[anchor=center, font=\small] at (2.279, 1.306) {$\bar{w}_g$};
    \node[anchor=center, font=\small] at (3.316, 0.23) {$w_g$};
    \node[anchor=center] at (4.788, 0.385) {$t$};
    \node[anchor=center] at (3.284, 2.15) {$s$};
    \node[anchor=center] at (1.735, 0.324) {$r$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \draw[shift={(-2.609, -1.7)}, yscale=1.176, very thick] (0, 0) -- (-0.003, 0.426);
    \draw[shift={(-6.043, -1.761)}, xscale=0.569, yscale=1.14, very thick] (0, 0) -- (0.043, 0.472);
    \draw[very thick] (-0.942, -1.47) -- (-0.944, -1.904);
    \draw[very thick] (2.489, -1.415) -- (2.484, -1.837);
    \filldraw[shift={(1.336, -1.11)}, xscale=0.607, yscale=0.525, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \draw[RedOrange, very thick] (-5.239, -1.902) .. controls (-5.325, -2.45) and (-5.107, -2.752) .. (-4.346, -2.745);
    \draw[RedOrange, very thick] (-3.501, -1.899) .. controls (-3.447, -2.359) and (-3.623, -2.693) .. (-4.324, -2.731);
    \draw[RedOrange, very thick] (-3.393, -1.075) .. controls (-3.324, -0.626) and (-3.594, -0.184) .. (-4.289, -0.225);
    \draw[RedOrange, very thick] (-5.329, -1.112) .. controls (-5.34, -0.735) and (-5.078, -0.322) .. (-4.316, -0.234);
    \node[disk normal] at (-5.045, -0.508) {};
    \node[anchor=center, font=\small] at (-3.24, -0.443) {$w_g$};
    \filldraw[shift={(-4.336, -2.617)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[disk normal] at (-6.033, -1.481) {};
    \filldraw[shift={(-6.264, -1.401)}, xscale=0.609, yscale=0.588, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-6.295, -1.615)}, xscale=0.635, yscale=0.614, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(-3.76, -0.92)}, xscale=0.625, yscale=0.53, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-3.786, -2.036)}, xscale=0.632, yscale=0.638, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[very thick, fill=SeaGreen] (-4.311, -0.354) -- (-4.875, -0.918) -- (-3.751, -0.918) -- cycle;
    \draw[shift={(-2.793, -0.843)}, xscale=1.38, yscale=1.349, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-6.186, -0.988)}, xscale=1.317, yscale=1.287, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \node[disk large, black!50] at (-6.034, -1.497) {};
    \draw[shift={(-4.339, -2.619)}, xscale=0.01, yscale=1.152, very thick, opacity=0.75] (0, 0) -- (0.037, -0.353);
    \node[anchor=center] at (-4.321, -0.678) {$\bar{g}$};
    \node[disk large, black!50] at (-2.618, -1.434) {};
    \node[anchor=center] at (-4.349, -2.275) {$\bar{g}$};
    \draw[shift={(-4.316, -0.007)}, xscale=0.049, yscale=0.987, very thick, opacity=0.75] (0, 0) -- (0.037, -0.353);
    \node[disk normal] at (-2.721, -1.104) {};
    \node[disk normal] at (-6.122, -1.19) {};
    \node[anchor=center, font=\small] at (-6.43, -1.189) {$L_{\bar{g}}$};
    \node[anchor=center, font=\small] at (-2.416, -1.094) {$L_{\bar{g}}$};
    \draw[RedOrange, very thick] (-5.308, -1.112) .. controls (-4.495, -1.325) and (-4.035, -1.28) .. (-3.393, -1.075);
    \draw[RedOrange, very thick] (-5.239, -1.883) .. controls (-4.816, -1.718) and (-4.067, -1.7) .. (-3.506, -1.882);
    \node[disk normal, black!50] at (-5.299, -1.114) {};
    \node[disk normal, black!50] at (-3.402, -1.075) {};
    \node[disk normal, black!50] at (-4.315, -0.249) {};
    \node[disk normal, black!50] at (-5.229, -1.911) {};
    \node[disk normal, black!50] at (-3.498, -1.892) {};
    \node[disk normal, black!50] at (-4.34, -2.745) {};
    \node[disk normal] at (-4.371, -1.254) {};
    \node[disk normal] at (-3.537, -0.486) {};
    \node[disk normal] at (-4.361, -1.755) {};
    \node[disk normal] at (-5.158, -2.472) {};
    \node[disk normal] at (-3.606, -2.45) {};
    \node[anchor=center, font=\small] at (-5.359, -0.394) {$\bar{w}_g$};
    \node[anchor=center, font=\small] at (-4.631, -1.438) {$w_g$};
    \node[anchor=center, font=\small] at (-4.092, -1.6) {$\bar{w}_g$};
    \node[anchor=center, font=\small] at (-5.445, -2.601) {$\bar{w}_g$};
    \node[anchor=center, font=\small] at (-3.279, -2.547) {${w}_g$};
    \draw[RedOrange, very thick] (-0.143, -2.092) .. controls (-0.228, -2.64) and (-0.01, -2.942) .. (0.75, -2.935);
    \draw[RedOrange, very thick] (1.595, -2.089) .. controls (1.65, -2.55) and (1.473, -2.883) .. (0.772, -2.921);
    \draw[RedOrange, very thick] (1.704, -1.265) .. controls (1.772, -0.817) and (1.502, -0.375) .. (0.808, -0.415);
    \draw[RedOrange, very thick] (-0.232, -1.302) .. controls (-0.243, -0.926) and (0.019, -0.512) .. (0.78, -0.425);
    \node[disk normal] at (0.051, -0.699) {};
    \node[anchor=center, font=\small] at (1.857, -0.634) {$w_g$};
    \node[anchor=center, font=\large] at (-1.792, -1.462) {$=$};
    \filldraw[shift={(0.76, -2.808)}, rotate=-178.856, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \node[disk normal] at (-0.937, -1.672) {};
    \filldraw[shift={(-1.176, -1.578)}, xscale=0.613, yscale=0.599, very thick, fill=SeaGreen] (0, 0) -- (2.23, -1.133) -- (2.23, -1.133);
    \filldraw[shift={(-1.183, -1.779)}, xscale=0.628, yscale=0.591, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[shift={(1.311, -2.226)}, xscale=0.6, yscale=0.612, very thick, fill=SeaGreen] (0, 0) -- (2.259, 1.123);
    \filldraw[very thick, fill=SeaGreen] (0.785, -0.544) -- (0.221, -1.108) -- (1.345, -1.108) -- cycle;
    \draw[shift={(2.303, -1.034)}, xscale=1.38, yscale=1.349, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-1.089, -1.178)}, xscale=1.317, yscale=1.287, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \node[disk large, black!50] at (-0.938, -1.687) {};
    \draw[shift={(0.758, -2.809)}, xscale=-0.004, yscale=0.962, very thick, opacity=0.75] (0, 0) -- (0.037, -0.353);
    \node[anchor=center] at (0.775, -0.868) {$\bar{g}$};
    \node[disk large, black!50] at (2.478, -1.625) {};
    \node[anchor=center] at (0.747, -2.465) {$\bar{g}$};
    \draw[shift={(0.78, -0.198)}, xscale=0.206, yscale=0.986, very thick, opacity=0.75] (0, 0) -- (0.037, -0.353);
    \node[disk normal] at (2.376, -1.294) {};
    \node[disk normal] at (-1.026, -1.38) {};
    \node[anchor=center, font=\small] at (-1.334, -1.38) {$L_{\bar{g}}$};
    \node[anchor=center, font=\small] at (2.681, -1.285) {$L_{\bar{g}}$};
    \node[disk normal, black!50] at (-0.203, -1.304) {};
    \node[disk normal, black!50] at (1.694, -1.266) {};
    \node[disk normal, black!50] at (0.782, -0.439) {};
    \node[disk normal, black!50] at (-0.133, -2.101) {};
    \node[disk normal, black!50] at (1.599, -2.082) {};
    \node[disk normal, black!50] at (0.756, -2.935) {};
    \node[disk normal] at (1.56, -0.677) {};
    \node[disk normal] at (-0.061, -2.663) {};
    \node[disk normal] at (1.49, -2.64) {};
    \node[anchor=center, font=\small] at (-0.262, -0.585) {$\bar{w}_g$};
    \node[anchor=center, font=\small] at (-0.348, -2.791) {$\bar{w}_g$};
    \node[anchor=center, font=\small] at (1.818, -2.738) {${w}_g$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=2]
    \filldraw[draw=RoyalBlue!80, fill=white] (4.519, 1.13) -- (4.801, 0.848) -- (4.519, 0.566) -- (4.237, 0.848) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=black!25] (4.233, 0.847) -- (4.516, 0.564) -- (4.233, 0.282) -- (3.951, 0.564) -- cycle;
    \draw[RoyalBlue!80] (3.387, 1.129) -- (3.104, 0.847) -- (3.387, 0.564) -- (3.669, 0.847) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=black!25] (3.387, 1.129) -- (3.669, 1.411) -- (3.951, 1.129) -- (3.669, 0.847) -- cycle;
    \draw[RoyalBlue!80] (3.669, 0.847) -- (3.951, 0.564) -- (4.233, 0.847) -- (3.951, 1.129) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=black!25] (3.387, 0.564) -- (3.669, 0.282) -- (3.951, 0.564) -- (3.669, 0.847) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=black!25] (3.951, 1.129) -- (4.233, 1.411) -- (4.516, 1.129) -- (4.233, 0.847) -- cycle;
    \node[disk small] at (3.527, 1.269) {};
    \node[disk small] at (3.803, 1.277) {};
    \node[disk small] at (3.516, 0.999) {};
    \node[disk small] at (3.248, 0.991) {};
    \node[disk small] at (3.24, 0.712) {};
    \node[disk small] at (3.532, 0.71) {};
    \node[disk small] at (3.809, 0.707) {};
    \node[disk small] at (4.09, 0.703) {};
    \node[disk small] at (4.374, 0.706) {};
    \node[disk small] at (4.65, 0.994) {};
    \node[disk small] at (4.382, 1.262) {};
    \node[disk small] at (4.088, 0.992) {};
    \node[disk small] at (3.82, 0.998) {};
    \node[disk small] at (4.093, 1.271) {};
    \node[disk small] at (4.376, 0.989) {};
    \node[disk small] at (3.526, 0.425) {};
    \node[disk small] at (3.804, 0.418) {};
    \node[disk small] at (4.091, 0.424) {};
    \node[disk small] at (4.377, 0.426) {};
    \node[anchor=center] at (3.387, 0.847) {$s$};
    \node[anchor=center] at (3.669, 1.129) {$p$};
    \draw (4.095, 1.273) -- (4.092, 0.988) -- (4.379, 0.992) -- (4.384, 1.26) -- (4.09, 1.268);
    \node[disk small] at (4.658, 0.701) {};
    \draw (3.533, 1.268) rectangle (3.82, 0.983);
    \draw (3.521, 0.706) rectangle (3.82, 0.411);
    \draw (4.096, 0.711) rectangle (4.39, 0.408);
    \draw (4.092, 1.272) -- (4.009, 1.348);
    \draw (3.819, 1.293) -- (3.874, 1.348);
    \draw (4.393, 1.264) -- (4.451, 1.32);
    \draw (4.392, 0.974) -- (4.444, 0.928);
    \draw (4.385, 0.704) -- (4.442, 0.76);
    \draw (4.643, 0.715) -- (4.588, 0.764);
    \draw (4.637, 0.99) -- (4.584, 0.934);
    \draw (4.072, 0.987) -- (4.017, 0.936);
    \draw (4.079, 0.709) -- (4.01, 0.787);
    \draw (3.81, 0.712) -- (3.871, 0.765);
    \draw (3.821, 0.994) -- (3.877, 0.936) -- (3.877, 0.936);
    \draw (3.518, 0.711) -- (3.465, 0.768);
    \draw (3.253, 0.722) -- (3.304, 0.764);
    \draw (3.265, 0.983) -- (3.3, 0.93);
    \draw (3.5, 0.971) -- (3.456, 0.934);
    \draw (3.507, 1.288) -- (3.464, 1.329);
    \draw (3.528, 0.417) -- (3.471, 0.361);
    \draw (3.809, 0.407) -- (3.862, 0.352);
    \draw (4.087, 0.41) -- (4.028, 0.366);
    \draw (4.38, 0.414) -- (4.43, 0.364);
    \draw (4.66, 0.6) -- (4.66, 0.694) -- (4.753, 0.694);
    \draw (4.667, 1.099) -- (4.663, 0.978);
    \draw (4.668, 0.988) -- (4.763, 0.986);
    \draw (3.239, 1.09) -- (3.24, 0.993) -- (3.136, 0.99);
    \draw (3.133, 0.724) -- (3.245, 0.716) -- (3.243, 0.608);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, thick] (1.828, 3.997) circle[radius=0.798];
    \draw[thick] (1.546, 4.279) -- (0.981, 4.843);
    \draw[thick] (1.546, 3.714) -- (0.981, 3.15);
    \draw[thick] (2.11, 3.714) -- (2.675, 3.15);
    \draw[thick] (2.11, 4.279) -- (2.675, 4.843);
    \node[disk normal, Green!80] at (1.826, 4.795) {};
    \node[disk normal, Green!80] at (1.03, 3.994) {};
    \node[disk normal, Green!80] at (2.626, 3.998) {};
    \node[disk normal, Green!80] at (1.821, 3.198) {};
    \node[disk normal] at (1.403, 4.421) {};
    \node[disk normal] at (1.421, 3.589) {};
    \node[disk normal] at (2.244, 3.58) {};
    \node[disk normal] at (2.236, 4.405) {};
    \node[anchor=center] at (1.83, 5.009) {$\omega_g$};
    \node[anchor=center] at (2.888, 3.992) {$\omega_g$};
    \node[anchor=center] at (0.757, 4.003) {$\bar{\omega}_g$};
    \node[anchor=center] at (1.843, 2.968) {$\bar{\omega}_g$};
    \node[anchor=center, font=\small] at (1.665, 4.467) {$L_g$};
    \node[anchor=center, font=\small] at (2.317, 4.158) {$L_g$};
    \node[anchor=center, font=\small] at (1.998, 3.515) {$L_g$};
    \node[anchor=center, font=\small] at (1.329, 3.807) {$L_g$};
    \node[anchor=center] at (0, 4.08) {$u_g = $};
\end{tikzpicture}
\begin{tikzpicture}[scale=1, baseline=-1.3cm]
    \draw[thick] (-6.258, -0.039) rectangle (-5.412, -0.886);
    \draw[thick] (-4.565, -0.039) rectangle (-3.718, -0.886);
    \draw[thick] (-6.258, -1.732) rectangle (-5.412, -2.579);
    \draw[thick] (-4.565, -1.732) rectangle (-3.718, -2.579);
    \draw[thick] (-5.129, -1.168) -- (-5.412, -0.886) -- (-5.412, -0.886);
    \draw[thick] (-5.412, -1.732) -- (-5.129, -1.45);
    \draw[thick] (-4.847, -1.45) -- (-4.565, -1.732);
    \draw[thick] (-4.847, -1.168) -- (-4.565, -0.886);
    \draw[RedOrange, thick] (-4.99, -1.309) circle[radius=0.453];
    \draw[thick] (-3.718, -0.886) -- (-3.436, -1.168);
    \draw[thick] (-6.258, -0.886) -- (-6.541, -1.168);
    \draw[thick] (-6.258, -0.039) -- (-6.541, 0.243);
    \draw[thick] (-5.412, -0.039) -- (-5.129, 0.243);
    \draw[thick] (-6.258, -1.732) -- (-6.541, -1.45);
    \draw[thick] (-6.258, -2.579) -- (-6.541, -2.861);
    \draw[thick] (-5.412, -2.579) -- (-5.129, -2.861);
    \draw[thick] (-4.565, -2.579) -- (-4.847, -2.861);
    \draw[thick] (-3.718, -2.579) -- (-3.436, -2.861);
    \draw[thick] (-3.718, -1.732) -- (-3.436, -1.45);
    \draw[thick] (-4.565, -0.039) -- (-4.847, 0.243);
    \draw[thick] (-3.718, -0.039) -- (-3.436, 0.243);
    \node[anchor=center] at (-3.02, -1.3) {$=$};
    \draw[thick] (-2.307, -0.039) rectangle (-1.461, -0.886);
    \draw[thick] (-0.614, -0.039) rectangle (0.233, -0.886);
    \draw[thick] (-2.307, -1.732) rectangle (-1.461, -2.579);
    \draw[thick] (-0.614, -1.732) rectangle (0.233, -2.579);
    \draw[thick] (-1.178, -1.168) -- (-1.461, -0.886) -- (-1.461, -0.886);
    \draw[thick] (-1.461, -1.732) -- (-1.178, -1.45);
    \draw[thick] (-0.896, -1.45) -- (-0.614, -1.732);
    \draw[thick] (-0.896, -1.168) -- (-0.614, -0.886);
    \draw[thick] (0.233, -0.886) -- (0.515, -1.168);
    \draw[thick] (-2.307, -0.886) -- (-2.589, -1.168);
    \draw[thick] (-2.307, -0.039) -- (-2.589, 0.243);
    \draw[thick] (-1.461, -0.039) -- (-1.178, 0.243);
    \draw[thick] (-2.307, -1.732) -- (-2.589, -1.45);
    \draw[thick] (-2.307, -2.579) -- (-2.589, -2.861);
    \draw[thick] (-1.461, -2.579) -- (-1.178, -2.861);
    \draw[thick] (-0.614, -2.579) -- (-0.896, -2.861);
    \draw[thick] (0.233, -2.579) -- (0.515, -2.861);
    \draw[thick] (0.233, -1.732) -- (0.515, -1.45);
    \draw[thick] (-0.614, -0.039) -- (-0.896, 0.243);
    \draw[thick] (0.233, -0.039) -- (0.515, 0.243);
    \draw[RedOrange, thick] (-1.04, -1.315) circle[radius=0.985];
    \node[disk normal, Green!80] at (-4.986, -0.856) {};
    \node[disk normal, Green!80] at (-5.443, -1.305) {};
    \node[disk normal, Green!80] at (-4.538, -1.309) {};
    \node[disk normal, Green!80] at (-4.997, -1.762) {};
    \node[disk normal, Green!80] at (-2.025, -1.296) {};
    \node[disk normal, Green!80] at (-0.055, -1.31) {};
    \node[disk normal, Green!80] at (-1.004, -0.33) {};
    \node[disk normal, Green!80] at (-1.02, -2.3) {};
    \node[disk normal] at (-5.216, -1.081) {};
    \node[disk normal] at (-5.207, -1.527) {};
    \node[disk normal] at (-4.753, -1.544) {};
    \node[disk normal] at (-4.753, -1.074) {};
    \node[disk normal] at (-1.922, -0.886) {};
    \node[disk normal] at (-1.454, -0.421) {};
    \node[disk normal] at (-0.606, -0.431) {};
    \node[disk normal] at (-0.151, -0.886) {};
    \node[disk normal] at (-0.153, -1.732) {};
    \node[disk normal] at (-0.605, -2.199) {};
    \node[disk normal] at (-1.454, -2.209) {};
    \node[disk normal] at (-1.934, -1.73) {};
    \draw[thick, -Latex] (-5.976, -0.039) -- (-5.694, -0.039);
    \draw[thick, -Latex] (-5.412, -0.321) -- (-5.412, -0.603);
    \draw[thick, -Latex] (-5.694, -0.886) -- (-5.976, -0.886);
    \draw[thick, -Latex] (-6.258, -0.603) -- (-6.258, -0.321);
    \node[anchor=center, font=\footnotesize] at (-0.378, -0.316) {$L_g$};
    \node[anchor=center, font=\footnotesize] at (-0.016, -0.739) {$L_{\bar{g}}$};
    \node[anchor=center, font=\footnotesize] at (-2.084, -0.677) {$L_g$};
    \node[anchor=center, font=\footnotesize] at (-1.716, -0.241) {$L_{\bar{g}}$};
    \node[anchor=center] at (-4.98, -1.316) {$u_g$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=4cm]
    \draw[shift={(3.949, 3.962)}, xscale=1.198, yscale=201.258, RedOrange, thick] (0, 0) -- (1.411, 0);
    \draw[thick] (4.513, 4.527) -- (4.513, 3.398);
    \node[disk normal] at (4.513, 4.244) {};
    \node[disk normal, Green!80] at (4.848, 3.956) {};
    \node[anchor=center] at (4.2, 4.22) {$L_g$};
    \node[anchor=center] at (4.88, 3.7) {$\omega_g$};
    \node[anchor=center, font=\footnotesize] at (3.839, 3.952) {$r$};
    \node[anchor=center, font=\footnotesize] at (5.283, 3.275) {$s$};
    \node[anchor=center, font=\footnotesize] at (4.507, 3.3) {$r$};
    \node[anchor=center, font=\footnotesize] at (4.51, 4.617) {$gr$};
    \node[anchor=center] at (7.219, 4.031) {$= \omega(g,r,r^{-1}s)$};
    \draw[thick] (5.256, 4.53) -- (5.256, 3.402);
    \node[disk normal] at (5.261, 4.197) {};
    \node[anchor=center] at (5.55, 4.241) {$L_g$};
    \node[anchor=center, font=\footnotesize] at (5.75, 3.959) {$s$};
    \node[anchor=center, font=\footnotesize] at (5.306, 4.639) {$gs$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=-1.3cm]
    \draw[RedOrange, thick] (4.83, -0.393) -- (7.088, -0.393);
    \draw[RedOrange, thick] (4.808, -1.89) -- (7.066, -1.89);
    \draw[RedOrange, thick] (1.693, -0.282) arc[start angle=-99.462, end angle=99.462, x radius=0.858, y radius=-0.858];
    \draw[thick] (2.258, 0) -- (2.258, -0.847) -- (3.669, -0.847) -- (3.669, 0);
    \draw[RedOrange, thick] (4.262, -1.968) { [rotate=-178.973] arc[start angle=-99.462, end angle=99.462, x radius=0.858, y radius=-0.858] };
    \draw[thick] (2.258, -2.258) -- (2.258, -1.411) -- (3.669, -1.411) -- (3.669, -2.258);
    \node[disk normal] at (2.258, -0.395) {};
    \node[disk normal] at (2.664, -0.847) {};
    \node[disk normal] at (2.642, -1.42) {};
    \node[disk normal] at (2.258, -1.889) {};
    \node[disk normal] at (3.297, -1.41) {};
    \node[disk normal] at (3.291, -0.854) {};
    \node[disk normal] at (3.669, -1.872) {};
    \node[disk normal] at (3.686, -0.375) {};
    \node[disk normal, Green!80] at (2.693, -1.132) {};
    \node[disk normal, Green!80] at (3.248, -1.13) {};
    \node[anchor=center, font=\footnotesize] at (2.75, -0.587) {$L_{\bar{g}}$};
    \node[anchor=center, font=\footnotesize] at (3.204, -0.574) {$L_g$};
    \node[anchor=center] at (3.582, -1.109) {$\bar{\omega}_g$};
    \node[anchor=center] at (2.335, -1.123) {$\omega_g$};
    \node[anchor=center] at (4.449, -1.143) {$=$};
    \draw[thick] (5.259, -0.006) -- (5.259, -0.853) -- (6.67, -0.853) -- (6.67, -0.006);
    \draw[thick] (5.259, -2.264) -- (5.259, -1.417) -- (6.67, -1.417) -- (6.67, -2.264);
    \node[disk normal] at (5.259, -0.401) {};
    \node[disk normal] at (5.259, -1.895) {};
    \node[disk normal] at (6.67, -1.878) {};
    \node[disk normal] at (6.687, -0.382) {};
    \draw[thick] (2.258, 0) -- (3.669, 0);
    \draw[thick] (2.258, -2.258) -- (3.669, -2.258);
    \draw[thick] (5.259, -0.006) -- (6.67, -0.006);
    \draw[thick] (5.259, -2.264) -- (6.67, -2.264);
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=+4cm]
    \draw[thick] (1.769, 4.491) -- (3.462, 4.491) -- (4.873, 5.338) -- (3.18, 5.338) -- cycle;
    \draw[thick] (1.769, 2.798) -- (3.462, 2.798) -- (4.873, 3.645);
    \draw[thick] (1.769, 4.491) -- (1.769, 2.798);
    \draw[thick] (3.462, 4.491) -- (3.462, 2.798);
    \draw[thick] (4.873, 5.338) -- (4.873, 3.645);
    \draw[thin, dotted] (4.873, 3.645) -- (3.18, 3.645) -- (3.18, 3.645);
    \draw[thin, dotted] (1.769, 2.798) -- (3.18, 3.645) -- (3.18, 5.338) -- (3.18, 5.338);
    \node[disk normal] at (2.616, 3.645) {};
    \node[disk normal] at (4.147, 4.109) {};
    \node[disk normal] at (3.331, 4.927) {};
    \node[disk normal, black!50] at (2.536, 4.181) {};
    \node[disk normal, black!50] at (4.016, 4.494) {};
    \node[disk normal, black!50] at (3.37, 3.285) {};
    \draw[thin, opacity=0.9] (3.331, 4.912) -- (2.645, 3.668) -- (3.38, 3.298) -- (4.14, 4.09) -- (2.652, 3.662);
    \draw[thin, opacity=0.9] (3.354, 4.909) -- (4.142, 4.09) -- (4.02, 4.482) -- (3.346, 4.939) -- (2.559, 4.205) -- (2.611, 3.687);
    \draw[black!50, thin, densely dashed, opacity=0.9] (2.548, 4.174) -- (3.363, 3.314) -- (4.016, 4.482) -- (2.551, 4.198);
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=+1cm]
    \draw[RoyalBlue!80] (-1.1, 0.49) -- (-1.183, 0.98) -- (-0.397, 1.687) -- (0.263, 1.266) -- (0.38, 0.902) -- (-0.397, 1.664);
    \draw[shift={(-0.402, 1.706)}, rotate=-1.17, RoyalBlue!80, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \node[disk normal, black!50] at (0.401, 0.872) {};
    \node[disk normal, black!50] at (-1.101, 0.481) {};
    \node[disk normal, black!50] at (-0.407, 1.685) {};
    \node[disk normal] at (-0.391, 0.093) {};
    \node[disk normal] at (-1.178, 0.978) {};
    \node[disk normal] at (0.282, 1.255) {};
    \node[anchor=center, font=\footnotesize] at (-0.205, 1.84) {$|g\rangle$};
    \node[anchor=center, font=\footnotesize] at (0.561, 1.321) {$|g\rangle$};
    \node[anchor=center, font=\footnotesize] at (0.669, 0.833) {$|g\rangle$};
    \node[anchor=center, font=\footnotesize] at (-0.119, -0.006) {$|g\rangle$};
    \node[anchor=center, font=\footnotesize] at (-1.249, 0.23) {$|g\rangle$};
    \node[anchor=center, font=\footnotesize] at (-1.447, 1) {$|g\rangle$};
    \node[anchor=center] at (-1.926, 0.857) {$\sum_g$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=3cm]
    \filldraw[thick, fill=white] (-5.867, 2.301) -- (-5.667, 3.027);
    \draw[thick] (-4.317, 1.979) -- (-4.409, 1.517);
    \draw[shift={(-4.352, 1.792)}, xscale=-0.507, yscale=0.787, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-6.009, 3.705)}, xscale=-0.507, yscale=0.787, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-5.836, 2.551)}, xscale=-0.507, yscale=0.787, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-2.792, 3.565)}, xscale=-0.507, yscale=0.787, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-3.045, 4.388)}, xscale=-0.507, yscale=0.787, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \filldraw[thick, fill=white] (-3.289, 4.08) -- (-3.148, 4.084);
    \filldraw[thick, fill=white] (-5.058, 4.181) -- (-4.494, 5.022);
    \filldraw[thick, fill=white] (-6.051, 3.417) -- (-5.772, 3.439);
    \draw[shift={(-4.431, 5.281)}, xscale=-0.507, yscale=0.787, RoyalBlue!80, very thick] (0, 0) -- (0.2, -0.682) -- (0.2, -0.682);
    \draw[shift={(-4.48, 4.999)}, xscale=1.978, yscale=2.151, black!50, thin, densely dashed, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \draw[shift={(-4.436, 4.992)}, xscale=1.978, yscale=2.151, black!50, thin, densely dashed, opacity=0.9] (0, 0) -- (0.789, -0.818) -- (0.666, -0.426) -- (-0.007, 0.03) -- (-0.795, -0.704) -- (-0.743, -1.222);
    \node[disk normal] at (-5.896, 2.274) {};
    \node[disk normal] at (-2.866, 3.272) {};
    \node[disk normal] at (-4.481, 5.031) {};
    \node[disk normal, black!50] at (-6.053, 3.427) {};
    \node[disk normal, black!50] at (-3.125, 4.101) {};
    \node[disk normal, black!50] at (-4.405, 1.5) {};
    \filldraw[shift={(-4.381, 3.94)}, rotate=14.608, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \filldraw[shift={(-4.326, 1.994)}, xscale=0.893, yscale=0.874, rotate=-161.544, very thick, fill=SeaGreen] (0, 0) -- (-0.564, -0.564) -- (0.56, -0.564) -- cycle;
    \draw[thick] (-5.891, 2.299) -- (-4.771, 3.262);
    \draw[thick] (-3.696, 3.529) -- (-2.899, 3.264);
    \draw[thick] (-4.376, 3.959) -- (-4.468, 5.002);
    \draw[thick] (-4.964, 2.292) -- (-5.873, 2.261);
    \draw[thick] (-4, 2.623) -- (-2.882, 3.247);
    \filldraw[thick, fill=SeaGreen] (-5.059, 4.185) -- (-5.772, 3.437) -- (-5.662, 3.018) -- cycle;
    \filldraw[thick, fill=SeaGreen] (-3.305, 4.069) -- (-3.153, 3.723) -- (-3.703, 4.342) -- (-3.703, 4.342) -- cycle;
    \filldraw[thick, fill=white] (-3.688, 4.34) -- (-4.427, 4.993);
    \filldraw[thick, fill=white] (-3.148, 3.735) -- (-2.854, 3.285);
    \node[anchor=center, font=\footnotesize] at (-3.495, 3.941) {$\bar{\omega}_g$};
    \node[anchor=center, font=\footnotesize] at (-4.294, 3.583) {$\omega_{g}$};
    \node[anchor=center] at (-6.08, 2.26) {${g}$};
    \node[anchor=center] at (-4.686, 5.069) {${g}$};
    \node[anchor=center] at (-2.691, 3.142) {${g}$};
    \node[anchor=center] at (-4.252, 1.368) {${g}$};
    \node[anchor=center] at (-6.257, 3.441) {${g}$};
    \node[anchor=center, font=\footnotesize] at (-4.44, 2.282) {$\bar{\omega}_g$};
    \node[anchor=center, font=\footnotesize] at (-5.509, 3.409) {$\bar{\omega}_g$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline]
    \draw[thick, opacity=0.9] (0.894, 0.345) -- (0.208, -0.9) -- (0.943, -1.27) -- (1.703, -0.477) -- (0.215, -0.906);
    \draw[thick, opacity=0.9] (0.916, 0.341) -- (1.705, -0.477) -- (1.583, -0.085) -- (0.909, 0.371) -- (0.122, -0.362) -- (0.173, -0.88);
    \draw[RoyalBlue!80] (1.583, -0.053) -- (1.499, 0.436) -- (2.285, 1.143) -- (2.945, 0.722) -- (3.062, 0.358) -- (2.286, 1.12);
    \draw[shift={(2.28, 1.162)}, rotate=-1.17, RoyalBlue!80, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \node[disk normal, black!50] at (3.083, 0.328) {};
    \node[disk normal, black!50] at (1.582, -0.063) {};
    \node[disk normal, black!50] at (2.275, 1.141) {};
    \node[disk normal] at (2.292, -0.451) {};
    \node[disk normal] at (1.504, 0.435) {};
    \node[disk normal] at (2.965, 0.711) {};
    \draw[RoyalBlue!80] (0.188, 0.767) -- (0.104, 1.257) -- (0.89, 1.964) -- (1.55, 1.543) -- (1.667, 1.179) -- (0.891, 1.941);
    \draw[shift={(0.885, 1.983)}, rotate=-1.17, RoyalBlue!80, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \node[disk normal, black!50] at (1.688, 1.149) {};
    \node[disk normal, black!50] at (0.187, 0.758) {};
    \node[disk normal, black!50] at (0.88, 1.962) {};
    \node[disk normal] at (0.897, 0.37) {};
    \node[disk normal] at (0.109, 1.255) {};
    \node[disk normal] at (1.57, 1.532) {};
    \draw[RoyalBlue!80] (1.792, -0.954) -- (1.708, -0.465) -- (2.495, 0.243) -- (3.154, -0.179) -- (3.272, -0.542) -- (2.495, 0.219);
    \draw[shift={(2.489, 0.262)}, rotate=-1.17, RoyalBlue!80, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \node[disk normal, black!50] at (3.292, -0.572) {};
    \node[disk normal, black!50] at (1.791, -0.963) {};
    \node[disk normal, black!50] at (2.484, 0.24) {};
    \node[disk normal] at (2.501, -1.352) {};
    \node[disk normal] at (1.713, -0.466) {};
    \node[disk normal] at (3.174, -0.19) {};
    \draw[RoyalBlue!80] (-1.367, -0.735) -- (-1.451, -0.246) -- (-0.664, 0.462) -- (-0.005, 0.04) -- (0.113, -0.324) -- (-0.664, 0.438);
    \draw[shift={(-0.67, 0.481)}, rotate=-1.17, RoyalBlue!80, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \node[disk normal, black!50] at (0.133, -0.353) {};
    \node[disk normal, black!50] at (-1.368, -0.744) {};
    \node[disk normal, black!50] at (-0.675, 0.459) {};
    \node[disk normal] at (-0.658, -1.133) {};
    \node[disk normal] at (-1.446, -0.247) {};
    \node[disk normal] at (0.015, 0.029) {};
    \draw[RoyalBlue!80] (-1.198, -1.673) -- (-1.281, -1.184) -- (-0.495, -0.476) -- (0.165, -0.897) -- (0.282, -1.261) -- (-0.495, -0.5);
    \draw[shift={(-0.5, -0.457)}, rotate=-1.17, RoyalBlue!80, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \node[disk normal, black!50] at (0.303, -1.291) {};
    \node[disk normal, black!50] at (-1.199, -1.682) {};
    \node[disk normal, black!50] at (-0.506, -0.479) {};
    \node[disk normal] at (-0.489, -2.071) {};
    \node[disk normal] at (-1.277, -1.185) {};
    \node[disk normal] at (0.184, -0.909) {};
    \draw[RoyalBlue!80] (0.238, -2.456) -- (0.154, -1.967) -- (0.941, -1.259) -- (1.6, -1.681) -- (1.718, -2.045) -- (0.941, -1.283);
    \draw[shift={(0.936, -1.241)}, rotate=-1.17, RoyalBlue!80, opacity=0.9] (0, 0) -- (-0.686, -1.244) -- (0.049, -1.614) -- (0.809, -0.822) -- (-0.679, -1.25);
    \node[disk normal, black!50] at (1.739, -2.074) {};
    \node[disk normal, black!50] at (0.237, -2.466) {};
    \node[disk normal, black!50] at (0.93, -1.262) {};
    \node[disk normal] at (0.947, -2.854) {};
    \node[disk normal] at (0.159, -1.968) {};
    \node[disk normal] at (1.62, -1.692) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline]
    \draw[black!25, thin, dashed] (5.58, 1.293) -- (5.326, 0.348) -- (5.474, -0.703);
    \draw[black!25, thin, dashed] (3.892, -1.117) -- (4.945, -1.318);
    \draw[black!25, thin, dashed] (3.096, -1.576) -- (3.895, -1.11);
    \draw[RoyalBlue!80] (4.86, -1.285) -- (4.996, -1.482);
    \draw[RoyalBlue!80] (5.508, 1.441) -- (5.65, 1.22);
    \draw[RoyalBlue!80] (5.653, 0.352) -- (5.849, 0.13);
    \draw[RoyalBlue!80] (5.401, -0.597) -- (5.521, -0.804);
    \draw[RoyalBlue!80] (4.129, 0.46) -- (4.269, 0.233);
    \draw[RoyalBlue!80] (4.933, -0.253) -- (5.037, -0.459);
    \draw[RoyalBlue!80] (3.025, -1.487) -- (3.164, -1.702);
    \draw[RoyalBlue!80] (4.19, -1.695) -- (4.327, -1.892);
    \draw[RoyalBlue!80] (4.22, -1.035) -- (4.292, -1.286);
    \draw[RoyalBlue!80] (3.597, -0.261) -- (3.666, -0.516);
    \draw[RoyalBlue!80] (2.048, 0.421) -- (2.211, 0.247);
    \draw[RoyalBlue!80] (2.168, 0.978) -- (2.336, 0.824);
    \draw[RoyalBlue!80] (2.79, 1.849) -- (2.925, 1.539);
    \draw[RoyalBlue!80] (4.604, 1.933) -- (4.736, 1.695);
    \draw[RoyalBlue!80] (4.013, 1.575) -- (4.14, 1.358);
    \draw[RoyalBlue!80] (3.711, 2.165) -- (3.818, 1.924);
    \draw[black!25, densely dotted] (2.87, 1.678) -- (2.238, 0.923) -- (2.578, -0.227) -- (3.604, -0.402) -- (4.205, 0.315) -- (4.06, 1.476) -- (2.879, 1.67) -- (3.768, 2.021) -- (4.695, 1.808) -- (4.04, 1.453);
    \draw[black!25, densely dotted] (2.234, 0.908) -- (2.127, 0.313) -- (2.385, -0.615) -- (2.557, -0.206);
    \draw[black!25, densely dotted] (4.23, 0.328) -- (4.951, -0.363) -- (4.279, -1.13);
    \draw[black!25, densely dotted] (4.971, -0.372) -- (5.748, 0.244) -- (5.574, 1.312) -- (4.697, 1.808);
    \draw[black!25, densely dotted] (3.608, -0.402) -- (4.249, -1.139) -- (4.259, -1.804) -- (3.096, -1.576) -- (2.402, -0.609);
    \draw[black!25, densely dotted] (5.748, 0.246) -- (5.461, -0.697) -- (4.945, -1.318) -- (4.264, -1.781);
    \draw[thick] (2.239, 0.911) -- (2.126, 0.327) -- (2.386, -0.614) -- (2.573, -0.206) -- (2.238, 0.902);
    \draw[thick] (2.872, 1.683) -- (4.065, 1.463) -- (4.672, 1.804) -- (3.768, 2.033) -- (2.867, 1.676);
    \draw[thick] (4.195, 0.315) -- (3.627, -0.399) -- (4.255, -1.156) -- (4.96, -0.356) -- (4.221, 0.341) -- (4.221, 0.341);
    \node[disk small] at (4.204, 0.357) {};
    \node[disk small] at (4.07, 1.458) {};
    \node[disk small] at (2.859, 1.689) {};
    \node[disk small] at (2.241, 0.905) {};
    \node[disk small] at (2.586, -0.18) {};
    \node[disk small] at (2.111, 0.346) {};
    \node[disk small] at (2.391, -0.615) {};
    \node[disk small] at (3.636, -0.396) {};
    \node[disk small] at (4.978, -0.353) {};
    \node[disk small] at (4.247, -1.149) {};
    \node[disk small] at (5.582, 1.314) {};
    \node[disk small] at (5.752, 0.243) {};
    \node[disk small] at (4.253, -1.78) {};
    \node[disk small] at (4.914, -1.358) {};
    \node[disk small] at (3.095, -1.589) {};
    \filldraw[thick, fill=Green!80] (3.317, 1.048) -- (2.695, 0.63) -- (3.536, 0.342) -- cycle;
    \filldraw[thick, fill=Green!80] (4.728, 1.145) -- (4.715, 0.318) -- (5.434, 0.716) -- cycle;
    \filldraw[thick, fill=Green!80] (2.913, -0.641) -- (3.375, -1.376) -- (3.709, -0.816) -- cycle;
    \filldraw[thick, fill=Green!80] (4.834, -0.75) -- (4.673, -1.336) -- (5.315, -0.556) -- cycle;
    \filldraw[thick, fill=Green!80] (3.317, 1.048) -- (3.476, 1.572) -- (3.476, 1.572);
    \filldraw[thick, fill=Green!80] (3.536, 0.342) -- (3.927, -0.017);
    \filldraw[thick, fill=Green!80] (2.695, 0.63) -- (2.41, 0.341);
    \filldraw[thick, fill=Green!80] (2.913, -0.641) -- (2.475, -0.421);
    \filldraw[thick, fill=Green!80] (3.709, -0.816) -- (3.909, -0.749);
    \filldraw[thick, fill=Green!80] (4.728, 1.145) -- (4.385, 1.64);
    \filldraw[thick, fill=Green!80] (4.715, 0.318) -- (4.551, 0.03);
    \filldraw[thick, fill=Green!80] (5.434, 0.716) -- (5.658, 0.798);
    \filldraw[thick, fill=Green!80] (4.834, -0.75) -- (4.692, -0.66);
    \filldraw[thick, fill=Green!80] (4.673, -1.336) -- (4.59, -1.559);
    \filldraw[thick, fill=Green!80] (4.259, -1.804) -- (4.945, -1.318);
    \filldraw[thick, fill=Green!80] (5.748, 0.244) -- (5.574, 1.312);
    \filldraw[thick, fill=Green!80] (5.315, -0.556) -- (5.587, -0.283);
    \filldraw[thick, fill=Green!80] (5.461, -0.697) -- (5.747, 0.243);
    \filldraw[thick, fill=Green!80] (3.096, -1.576) -- (4.259, -1.804);
    \filldraw[thick, fill=Green!80] (3.375, -1.376) -- (3.357, -1.627);
    \node[disk small] at (5.461, -0.697) {};
    \node[disk small] at (4.672, 1.804) {};
    \node[disk small] at (3.768, 2.033) {};
    \fill[white] (2.824, 1.865) -- (2.889, 1.544);
    \draw[RoyalBlue!80] (2.49, -0.106) -- (2.695, -0.294);
    \draw[RoyalBlue!80] (2.261, -0.532) -- (2.533, -0.703);
    \draw[RoyalBlue!80] (4.933, -0.253) -- (5.037, -0.459);
\end{tikzpicture}
